Data-Driven Variable-Length Compression of 3D Representations

Compressing 3D shapes is important for the efficiency of many applications, yet existing methods either cannot leverage dataset-level statistics or use a fixed compression ratio for all shapes. We propose a learned variable-length compression method that exploits structure across a training dataset while adapting compressed representation size to individual shape complexity using only fast feed-forward inference. Our method operates on general latent representations and improves rate-distortion for both meshes and signed distance fields. Code is available at https://github.com/voilalab/varlen-3D.

==> figures/fig_tokenizer.tex <==
\providecommand{\figfontA}{\sffamily\fontsize{13}{15}\selectfont}%
\providecommand{\figfontB}{\sffamily\fontsize{11}{13}\selectfont}%
\definecolor{encblue}  {HTML}{2E7EB8}%
\definecolor{encbluedk}{HTML}{1F5C8B}%
\definecolor{gcnred}   {HTML}{C0504D}%
\definecolor{gcnreddk} {HTML}{8F3A38}%
\definecolor{tokorange}{HTML}{E8A33D}%
\definecolor{tokordk}  {HTML}{B87719}%
\definecolor{tokgreen} {HTML}{4CAF6E}%
\definecolor{tokgrndk} {HTML}{2E7A48}%
\definecolor{lossred}  {HTML}{B03030}%
\definecolor{grouppale}{HTML}{EDF2F7}%
\definecolor{groupline}{HTML}{7A93A8}%
\definecolor{inkgray}  {HTML}{4A4A4A}%
\providecommand{\meshglyph}{}\renewcommand{\meshglyph}{%
\tikz[baseline=(current bounding box.center), scale=1.55, line width=0.45pt,%
      draw=black!45]{%
  \fill[black!7]  (0,0.15)--(0.45,0)--(0.15,0.6)--cycle;%
  \fill[black!13] (0.45,0)--(0.6,0.5)--(0.15,0.6)--cycle;%
  \fill[black!10] (0.45,0)--(0.95,0.2)--(0.6,0.5)--cycle;%
  \fill[black!16] (0.95,0.2)--(1.0,0.72)--(0.6,0.5)--cycle;%
  \fill[black!11] (0.15,0.6)--(0.6,0.5)--(0.4,1.0)--cycle;%
  \fill[black!7]  (0.6,0.5)--(0.86,1.06)--(0.4,1.0)--cycle;%
  \fill[black!14] (0.6,0.5)--(1.0,0.72)--(0.86,1.06)--cycle;%
  \draw (0,0.15)--(0.45,0)--(0.15,0.6)--cycle;%
  \draw (0.45,0)--(0.6,0.5)--(0.15,0.6)--cycle;%
  \draw (0.45,0)--(0.95,0.2)--(0.6,0.5)--cycle;%
  \draw (0.95,0.2)--(1.0,0.72)--(0.6,0.5)--cycle;%
  \draw (0.15,0.6)--(0.6,0.5)--(0.4,1.0)--cycle;%
  \draw (0.6,0.5)--(0.86,1.06)--(0.4,1.0)--cycle;%
  \draw (0.6,0.5)--(1.0,0.72)--(0.86,1.06)--cycle;%
}}%
\providecommand{\stackglyph}[2]{}\renewcommand{\stackglyph}[2]{%
\tikz[baseline=(current bounding box.center), line width=0.4pt]{%
  \foreach \i in {1,...,#2}{%
    \ifnum\i>#1%
      \draw[draw=black!35, fill=black!6, dash pattern=on 1.2pt off 1.2pt,%
            rounded corners=0.3pt]%
            (0,-0.40*\i) rectangle ++(0.34,0.33);%
    \else%
      \draw[draw=tokordk, fill=tokorange, rounded corners=0.3pt]%
            (0,-0.40*\i) rectangle ++(0.34,0.33);%
    \fi}%
}}%
\providecommand{\stackglyphg}[2]{}\renewcommand{\stackglyphg}[2]{%
\tikz[baseline=(current bounding box.center), line width=0.4pt]{%
  \foreach \i in {1,...,#2}{%
    \ifnum\i>#1%
      \draw[draw=black!35, fill=black!6, dash pattern=on 1.2pt off 1.2pt,%
            rounded corners=0.3pt]%
            (0,-0.40*\i) rectangle ++(0.34,0.33);%
    \else%
      \draw[draw=tokgrndk, fill=tokgreen, rounded corners=0.3pt]%
            (0,-0.40*\i) rectangle ++(0.34,0.33);%
    \fi}%
}}%
\definecolor{iceblue}    {HTML}{4FA3E0}%
\definecolor{flameorange}{HTML}{F2711C}%
\definecolor{flameyellow}{HTML}{FFD54F}%
\providecommand{\snowglyph}{}\renewcommand{\snowglyph}{%
\tikz[baseline=(current bounding box.center), line width=0.55pt, draw=iceblue, line cap=round]{%
  \foreach \a in {0,60,120}{\draw (\a:-1.5mm) -- (\a:1.5mm);}%
  \foreach \a in {0,60,...,300}{%
    \draw (\a:1.5mm) -- ++(\a+40:0.55mm); \draw (\a:1.5mm) -- ++(\a-40:0.55mm);%
    \draw (\a:0.8mm) -- ++(\a+50:0.4mm);  \draw (\a:0.8mm) -- ++(\a-50:0.4mm);}%
}}%
\providecommand{\flameglyph}{}\renewcommand{\flameglyph}{%
\tikz[baseline=(current bounding box.center)]{%
  \fill[flameorange] (0,-1.6mm) .. controls (-1.7mm,-0.6mm) and (-1.5mm,0.9mm) .. (-0.3mm,1.7mm)%
     .. controls (0.1mm,1.0mm) and (0.6mm,1.2mm) .. (0.9mm,1.9mm)%
     .. controls (1.9mm,0.9mm) and (1.6mm,-0.6mm) .. (0,-1.6mm) -- cycle;%
  \fill[flameyellow] (0,-1.5mm) .. controls (-0.8mm,-0.6mm) and (-0.6mm,0.2mm) .. (0.1mm,0.6mm)%
     .. controls (0.8mm,0.2mm) and (0.8mm,-0.6mm) .. (0,-1.5mm) -- cycle;%
}}%
\begin{tikzpicture}[
  font=\figfontA,
  node distance=12mm,
  block/.style={rounded corners=1.2pt, align=center, text=white,
                font=\figfontA\bfseries, inner sep=3pt,
                minimum height=15mm, minimum width=17mm},
  enc/.style={trapezium, trapezium angle=72, shape border rotate=270,
              align=center, text=white, font=\figfontA\bfseries,
              inner xsep=6pt, inner ysep=4pt, minimum height=21mm},
  dec/.style={trapezium, trapezium angle=72, shape border rotate=90,
              align=center, text=white, font=\figfontA\bfseries,
              inner xsep=6pt, inner ysep=4pt, minimum height=21mm},
  op/.style={rounded corners=1.2pt, draw=inkgray!60, fill=white, align=center,
             font=\figfontB, text=inkgray, inner sep=4pt,
             minimum height=15mm, minimum width=16mm},
  glyph/.style={inner sep=1pt, outer sep=2pt},
  lbl/.style={font=\figfontB, text=inkgray, align=center, inner sep=0pt},
  card/.style={rounded corners=1.5pt, draw=black!25, fill=white, inner sep=4pt},
  arr/.style={-{Stealth[length=2.2mm,width=1.7mm,round]}, line width=0.7pt,
              draw=inkgray!70, shorten >=1pt, shorten <=1pt}
,
  badge/.style={circle, draw=black!25, fill=white, inner sep=0.4pt,
                minimum size=4.6mm, line width=0.4pt}
]

\node[glyph, card] (A) {\meshglyph};
\node[lbl, below=2.5mm of A] {Signal};

\node[enc, fill=gcnred, draw=gcnreddk, right=of A] (B)
  {Signal\\Encoder};

\node[glyph, right=10.3mm of B] (C) {\stackglyph{6}{6}};
\node[lbl, below=2.5mm of C] {Signal\\Latents};

\node[enc, fill=encblue, draw=encbluedk, right=13mm of C] (D) {Hyper-Encoder};

\node[glyph, right=10.3mm of D] (E) {\stackglyphg{6}{6}};
\node[lbl, below=2.5mm of E] {Hyper-Tokens};

\node[op, right=10.3mm of E] (F) {Suffix\\Dropout};

\node[glyph, right=10.3mm of F] (G) {\stackglyphg{3}{6}};
\node[lbl, below=2.5mm of G] {Tokens $1,\dots,k$};

\node[dec, fill=encblue, draw=encbluedk, right=10.3mm of G] (H) {Hyper-Decoder};

\begin{scope}[on background layer]
  \node[fit=(D)(E)(F)(G)(H), inner xsep=5mm, inner ysep=7mm,
        rounded corners=3pt, draw=groupline, dash pattern=on 2pt off 2pt,
        line width=0.7pt, fill=grouppale] (AE) {};
\end{scope}
\node[font=\figfontB\bfseries, text=groupline!80!black,
      anchor=west, xshift=3mm] at (AE.north west|-AE.north) {};
\node[anchor=west, font=\figfontB\bfseries, text=white, fill=groupline,
      rounded corners=1.2pt, inner xsep=4pt, inner ysep=2pt]
      at ($(AE.north west)+(4mm,0)$) {TOKENIZE};

\node[glyph, right=13mm of AE] (I) {\stackglyph{6}{6}};
\node[lbl, below=2.5mm of I] {Reconstructed\\Latents};

\node[dec, fill=gcnred, draw=gcnreddk, right=10.3mm of I] (K) {Signal\\Decoder};%

\node[glyph, card, right=10.3mm of K] (L) {\meshglyph};
\node[lbl, below=2.5mm of L] {Signal};

\node[badge] at ($(B.north west)+(1.9mm,-1.9mm)$) {\snowglyph};
\node[badge] at ($(K.north east)+(-1.9mm,-1.9mm)$) {\snowglyph};
\node[badge] at ($(D.north west)+(1.9mm,-1.9mm)$) {\flameglyph};
\node[badge] at ($(H.north east)+(-1.9mm,-1.9mm)$) {\flameglyph};

\draw[arr] (A) -- (B);
\draw[arr] (B) -- (C);
\draw[arr] (C) -- (AE.west);
\draw[arr] (D) -- (E);
\draw[arr] (E) -- (F);
\draw[arr] (F) -- (G);
\draw[arr] (G) -- (H);
\draw[arr] (AE.east) -- (I);
\draw[arr] (I) -- (K);
\draw[arr] (K) -- (L);

\draw[-{Stealth[length=2.2mm,width=1.7mm,round]}, line width=0.8pt,
      draw=lossred, dash pattern=on 3pt off 2pt]
  (I.north) .. controls ($(I.north)+(0,2.0)$) and ($(C.north)+(0,2.0)$) ..
  node[pos=0.5, above=-1pt, font=\figfontB\bfseries, text=lossred]
  {latent loss} (C.north);
\draw[-{Stealth[length=2.2mm,width=1.7mm,round]}, line width=0.8pt,
      draw=lossred, dash pattern=on 3pt off 2pt]
  (L.north) .. controls ($(L.north)+(0,3.2)$) and ($(A.north)+(0,3.2)$) ..
  node[pos=0.5, above=-1pt, font=\figfontB\bfseries, text=lossred]
  {reconstruction losses} (A.north);

\end{tikzpicture}%

